Optimal Signal Processing for Common Randomness Generation over MIMO Gaussian Channels with Applications in Identification

Common randomness (CR), as a resource, is not commonly exploited in existing practical communication systems. In the CR generation framework, both the sender and receiver aim to generate a common random variable observable to both, ideally with low error probability. The availability of this CR allows us to implement correlated random protocols that can lead to faster and more efficient algorithms. Previous work focused on CR generation over perfect channels with limited capacity. In our work, we consider the problem of CR generation from independent and identically distributed (i.i.d.) samples of a correlated finite source with one-way communication over a Gaussian channel. We first derive the CR capacity for single-input single-output (SISO) Gaussian channels. This result is then used for the derivation of the CR capacity in the multiple-input multiple-output (MIMO) case. CR plays a key role in the identification scheme since it may allow a significant increase in the identification capacity of channels. In the identification framework, the decoder is interested in knowing \emph{whether} a specific message of special interest to him has been sent or not, rather than knowing \emph{what} the received message is. In many new applications, such as several machine-to-machine and human-to-machine systems and the tactile internet, this post-Shannon scheme is more efficient than classical transmission. In our work, we also consider a CR-assisted secure identification scheme and develop a lower bound on the corresponding secure identification capacity.

==> figures/CodeConstrWiretap.tex <==
\scalebox{.8}{\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
%node (C)
\node[pblock] (C) at (2,-4){\nodepart[text width=1cm]{one} $\up$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (.5,-1.5)
{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
\node[above=.7cm of A] (A1) {transmission code};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (5.5,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_k,\dcpp_k),k \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {\color{indiagreen}{ wiretap code}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
\node[right=.1cm of C] (C1) {$\in \C=\{(Q_i,\dc_i), i \in \left\{1,\ldots,N\right\} \}$ };
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=-.1cm]
{\includegraphics[width=.06\linewidth]{secure.png}};
\draw[->] (A.three east) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\end{tikzpicture}}

==> figures/ID.tex <==
\scalebox{.7}{

\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
 \tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
%node (C)
\node[pblock] (C) at (2,-4){\nodepart[text width=1cm]{one} $\bs{T}^n$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
%\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (.5,-1.5)
%{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
%\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
%\node[above=.7cm of A] (A1) {transmission code};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
%{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
\node[block] (A) at (.5,-1.5) {Alice};
\node[above=1cm of A] (x) {$X^n$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (5.5,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_\ell,\dcpp_\ell),\ell \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {\color{indiagreen}{ wiretap code}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil 2^{\sqrt{n}\epsilon}\rceil$};
%\node[right=.1cm of C] (C1) {$(\bs{t}^n, \upp_{E(K)})$};
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=-.1cm]
{\includegraphics[width=.06\linewidth]{secure.png}};
\draw[->] (A) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\draw[->] (x) -- (A);
\end{tikzpicture}}

==> figures/Identification.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.74}{\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$W^n$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.360] (bob) {\small Decoder};
\node[right=1cm of bob] (what) {\small Is $\hat{M}$ sent? Yes,No?};


\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{n}$}  (channel);
\draw[->] (channel.360) -- node[above]{$Z^{n}$} (bob);
\draw[->] (bob) -- (what);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\end{tikzpicture}}

==> figures/NotQuantizedNoise.tex <==
\scalebox{.58}{
\begin{tikzpicture}
%\datavisualization
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={-4,...,4},
xticklabels={,,$-z_0=-(a+b)$,,$0$,,$z_0=(a+b)$,,},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0,f$(z_0)$,,,,,,,},
]
\addplot [color=red]
table[row sep=crcr]{
	-2	0.0539909665131881\\
	-1.8	0.0789501583008942\\
	-1.6	0.110920834679456\\
	-1.4	0.149727465635745\\
	-1.2	0.194186054983213\\
	-1	0.241970724519143\\
	-0.8	0.289691552761483\\
	-0.6	0.3332246028918\\
	-0.4	0.368270140303323\\
	-0.2	0.391042693975456\\
	0	0.398942280401433\\
	0.2	0.391042693975456\\
	0.4	0.368270140303323\\
	0.6	0.3332246028918\\
	0.8	0.289691552761483\\
	1	0.241970724519143\\
	1.2	0.194186054983213\\
	1.4	0.149727465635745\\
	1.6	0.110920834679456\\
	1.8	0.0789501583008942\\
	2	0.0539909665131881\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
-4	0.000133830225764885 \\
-3.8	0.00029194692579146\\
-3.6	0.000611901930113772\\
-3.4	0.00123221916847302\\
-3.2	0.00238408820146484\\
-3	0.00443184841193801\\
-2.8	0.00791545158297997\\
-2.6	0.0135829692336856\\
-2.4	0.0223945302948429\\
-2.2	0.0354745928462314\\
};

\addplot [color=red,dashed]
table[row sep=crcr]{%
2.2	0.0354745928462314\\
2.4	0.0223945302948429\\
2.6	0.0135829692336856\\
2.8	0.00791545158297997\\
3	0.00443184841193801\\
3.2	0.00238408820146484\\
3.4	0.00123221916847302\\
3.6	0.000611901930113772\\
3.8	0.00029194692579146\\
4	0.000133830225764885\\
};

\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (P) at (600,150) {};
\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (N) at (200,55) {};
%\draw[shift={(600,150)},fill=white,inner sep=2,below] (0pt,0pt) -- (0pt,-2pt)  {f$_{z_0}(z_0)=\int_{|x|>z_0} \text{f}(x) dx + \text{f}(z_0)$};
\node[below,fill=white,yshift=-3,inner sep=0] at (P) {g$_{z_0}(z_0)=\int_{|y|>z_0} \text{g}(y) dy + \text{g}(z_0)$};
\node[red] (E) at (600,55) {$\boldsymbol{[}$};
\addlegendentry{Noise function g$_{z_0}(y)$}


\end{axis}
\end{tikzpicture}}%

==> figures/QuantizedNoise.tex <==
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\scalebox{.58}{
\begin{tikzpicture}
%\datavisualization
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={-4,...,4},
xticklabels={,,$-z_0=-(a+b)$,,$0$,,$z_0=(a+b)$,,},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0,f$(z_0)$,,,,,,,},
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
table[row sep=crcr]{%
-2	0.0539909665131881\\
-1.8	0.0789501583008942\\
-1.6	0.110920834679456\\
-1.4	0.149727465635745\\
-1.2	0.194186054983213\\
-1	0.241970724519143\\
-0.8	0.289691552761483\\
-0.6	0.3332246028918\\
-0.4	0.368270140303323\\
-0.2	0.391042693975456\\
0	0.398942280401433\\
0.2	0.391042693975456\\
0.4	0.368270140303323\\
0.6	0.3332246028918\\
0.8	0.289691552761483\\
1	0.241970724519143\\
1.2	0.194186054983213\\
1.4	0.149727465635745\\
1.6	0.110920834679456\\
1.8	0.0789501583008942\\
%2	0.0539909665131881\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
-4	0.000133830225764885 \\
-3.8	0.00029194692579146\\
-3.6	0.000611901930113772\\
-3.4	0.00123221916847302\\
-3.2	0.00238408820146484\\
-3	0.00443184841193801\\
-2.8	0.00791545158297997\\
-2.6	0.0135829692336856\\
-2.4	0.0223945302948429\\
-2.2	0.0354745928462314\\
};

\addplot [color=red,dashed]
table[row sep=crcr]{%
2.2	0.0354745928462314\\
2.4	0.0223945302948429\\
2.6	0.0135829692336856\\
2.8	0.00791545158297997\\
3	0.00443184841193801\\
3.2	0.00238408820146484\\
3.4	0.00123221916847302\\
3.6	0.000611901930113772\\
3.8	0.00029194692579146\\
4	0.000133830225764885\\
};


\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (P) at (600,150) {};
\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (N) at (200,55) {};
%\draw[shift={(600,150)},fill=white,inner sep=2,below] (0pt,0pt) -- (0pt,-2pt)  {f$_{z_0}(z_0)=\int_{|x|>z_0} \text{f}(x) dx + \text{f}(z_0)$};
\node[below,fill=white,yshift=-3,inner sep=0] at (P) {g$_{z_0}(z_0)$};
\node[red] (E) at (600,55) {$\boldsymbol{[}$};
\draw[-,black,dashed] (400,600) --(400,0);
\draw[-,black,dashed] (380,380) --(380,0);
%\draw [decorate,decoration={brace,amplitude=50pt},xshift=-1pt,yshift=-10pt]
%(400,0) -- (380,0) node [black,midway,xshift=-0.1cm] 
%{\footnotesize $P_1$};
\draw[-]
(380,0) -- node[above] {$\epsilon$} (400,0);
\addlegendentry{Noise function g$_{\epsilon}(y)$}



\end{axis}
\end{tikzpicture}}%

==> figures/SVD_Decomposition.tex <==

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockSVD} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=3cm, minimum width=.9cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, thick]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (xtilde) {\large$\boldsymbol{\tilde{x}}$};
\node[blockSVD,right=1cm of xtilde] (prep) {\large$\mathbf{V}$};
\node[blockSVD, right=1.5cm of prep](prepp) {\large
$\mathbf{V}^\h$};
\node[sum,right= .8cm of prepp.425] (lambda1) {$\times$};
\node[sum,right= .8cm of prepp.295] (lambda2) {$\times$};
%\node[sum, right=1cm of lambda1] (ntilde1) {$+$};
%\node[sum, right=1cm of lambda2] (ntilde2) {$+$};
\node[blockSVD, right=2cm of prepp] (postp) {\large$\mathbf{U}$};
\node[blockSVD, right=2.8cm of postp] (post) {\large$\mathbf{U}^\h$};
\node[right=1cm of post] (ytilde) {\large$ \boldsymbol{\tilde{y}}$};
\node[above=.3cm of lambda1] (lamda1) {\large$\lambda_1$};
\node[above=.3cm of lambda2] (lamda2) {\large$\lambda_N$};
\node[sum,right=1cm of postp] (ksi) {$+$};
\node[above=.3cm of ksi] (ksi1){\large$ \boldsymbol{\tilde{\xi}}$};
%\node[above=.3cm of ntilde1] (ntild1) {\large${\tilde{\xi}_1}$};
%\node[above=.3cm of ntilde2] (ntild2) {\large${\tilde{\xi}_N}$};
\draw[vecArrow] (xtilde) -- (prep) ;
\draw[vecArrow] (prep) --node[above]{\large$\boldsymbol{x}$} (prepp);
\draw[->,thick] (prepp.425)--(lambda1);
\draw[->,thick] (prepp.295)--(lambda2);
\draw[->,thick] (lambda1)--(postp.115);
%\draw[->,thick] (ntilde1) --;
\draw[->,thick] (lambda2)--(postp.245);
%\draw[->,thick] (ntilde2)--;
\draw[vecArrow] (postp) -- (ksi);
\draw[vecArrow] (ksi) --node[above]{\large$\boldsymbol{y}$} (post);
%node[above]{\large$\boldsymbol{y}$} (post);
\draw[vecArrow] (post) -- (ytilde);
\draw[->,thick] (lamda1) -- (lambda1);
\draw[->,thick] (lamda2) -- (lambda2);
\draw[->,thick] (ksi1) -- (ksi);
%\draw[->,thick] (ntild1) -- (ntilde1);
%\draw[->,thick] (ntild2) -- (ntilde2);
\draw[dashed] (3.3,-2.3) rectangle (9.3,2.3);
\node[below=.5 of prep] (precoder) { pre-processing};
\node[below=.5 of post] (decoder) { post-processing};
\node[below=0.01 cm of lambda1] (inf1) {$ \vdots$};
%\node[below=0.01 cm of ntilde1] (inf2) {$ \vdots$};
\node[] at (6, -2.5) {channel};

\end{tikzpicture}


==> figures/comparetolowerbound2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\scalebox{.64}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.57in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power}},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Secure Identification Capacity}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.364,0.166)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.00717764648853503\\
0.02	0.0142845760983855\\
0.03	0.0213221687042469\\
0.04	0.0282917641831838\\
0.05	0.035194663945699\\
0.06	0.0420321323942373\\
0.07	0.0488053983132112\\
0.08	0.055515656194372\\
0.09	0.0621640675011009\\
0.1	0.0687517618749675\\
0.11	0.0752798382876907\\
0.12	0.0817493661414398\\
0.13	0.0881613863202314\\
0.14	0.0945169121950086\\
0.15	0.100816930584825\\
0.16	0.107062402676424\\
0.17	0.11325426490434\\
0.18	0.119393429793558\\
0.19	0.125480786766609\\
0.2	0.131517202916897\\
0.21	0.137503523749935\\
0.22	0.143440573894081\\
0.23	0.149329157782258\\
0.24	0.155170060306075\\
0.25	0.160964047443681\\
0.26	0.166711866862596\\
0.27	0.172414248498721\\
0.28	0.178071905112638\\
0.29	0.183685532824265\\
0.3	0.189255811626865\\
0.31	0.194783405881363\\
0.32	0.200268964791864\\
0.33	0.205713122863233\\
0.34	0.211116500341524\\
0.35	0.216479703638053\\
0.36	0.221803325737807\\
0.37	0.227087946592901\\
0.38	0.232334133501722\\
0.39	0.237542441474391\\
0.4	0.242713413585121\\
0.41	0.247847581312035\\
0.42	0.252945464864979\\
0.43	0.258007573501832\\
0.44	0.263034405833794\\
0.45	0.268026450120105\\
0.46	0.272984184552646\\
0.47	0.27790807753082\\
0.48	0.282798587927113\\
0.49	0.287656165343718\\
0.5	0.292481250360578\\
0.51	0.297274274775177\\
0.52	0.30203566183443\\
0.53	0.306765826458964\\
0.54	0.311465175460088\\
0.55	0.316134107749756\\
0.56	0.320773014543762\\
0.57	0.325382279558451\\
0.58	0.329962279201189\\
0.59	0.334513382754815\\
0.6	0.339035952556319\\
0.61	0.343530344169946\\
0.62	0.34799690655495\\
0.63	0.352435982228176\\
0.64	0.35684790742168\\
0.65	0.361233012235545\\
0.66	0.3655916207861\\
0.67	0.369924051349664\\
0.68	0.374230616502018\\
0.69	0.37851162325373\\
0.7	0.382767373181489\\
0.71	0.386998162555587\\
0.72	0.391204282463687\\
0.73	0.395386018931\\
0.74	0.399543653037002\\
0.75	0.403677461028802\\
0.76	0.407787714431286\\
0.77	0.411874680154136\\
0.78	0.415938620595837\\
0.79	0.419979793744766\\
0.8	0.423998453277475\\
0.81	0.42799484865424\\
0.82	0.431969225211986\\
0.83	0.435921824254659\\
0.84	0.439852883141144\\
0.85	0.443762635370794\\
0.86	0.447651310666653\\
0.87	0.451519135056456\\
0.88	0.455366330951456\\
0.89	0.459193117223174\\
0.9	0.462999709278112\\
0.91	0.466786319130512\\
0.92	0.470553155473216\\
0.93	0.474300423746678\\
0.94	0.478028326206201\\
0.95	0.481737061987443\\
0.96	0.485426827170242\\
0.97	0.489097814840826\\
0.98	0.492750215152442\\
0.99	0.496384215384462\\
1	0.5\\
1.01	0.503597750702102\\
1.02	0.507177646488535\\
1.03	0.510739863705226\\
1.04	0.514284576098385\\
1.05	0.517811954865361\\
1.06	0.521322168704247\\
1.07	0.5248153838623\\
1.08	0.528291764183184\\
1.09	0.531751471153079\\
1.1	0.535194663945699\\
1.11	0.53862149946623\\
1.12	0.542032132394237\\
1.13	0.545426715225557\\
1.14	0.548805398313211\\
1.15	0.552168329907368\\
1.16	0.555515656194372\\
1.17	0.558847521334877\\
1.18	0.562164067501101\\
1.19	0.565465434913224\\
1.2	0.568751761874967\\
1.21	0.572023184808353\\
1.22	0.575279838287691\\
1.23	0.57852185507279\\
1.24	0.58174936614144\\
1.25	0.584962500721156\\
1.26	0.588161386320232\\
1.27	0.591346148758095\\
1.28	0.594516912195009\\
1.29	0.59767379916111\\
1.3	0.600816930584825\\
1.31	0.603946425820666\\
1.32	0.607062402676424\\
1.33	0.610164977439778\\
1.34	0.61325426490434\\
1.35	0.616330378395137\\
1.36	0.619393429793558\\
1.37	0.622443529561767\\
1.38	0.625480786766609\\
1.39	0.628505309103012\\
1.4	0.631517202916897\\
1.41	0.634516573227619\\
1.42	0.637503523749935\\
1.43	0.640478156915528\\
1.44	0.643440573894081\\
1.45	0.646390874613923\\
1.46	0.649329157782258\\
1.47	0.652255520904976\\
1.48	0.655170060306075\\
1.49	0.658072871146678\\
1.5	0.660964047443681\\
1.51	0.663843682088024\\
1.52	0.666711866862596\\
1.53	0.669568692459793\\
1.54	0.672414248498721\\
1.55	0.675248623542066\\
1.56	0.678071905112638\\
1.57	0.680884179709577\\
1.58	0.683685532824265\\
1.59	0.686476048955915\\
1.6	0.689255811626865\\
1.61	0.69202490339758\\
1.62	0.694783405881363\\
1.63	0.697531399758789\\
1.64	0.700268964791864\\
1.65	0.702996179837918\\
1.66	0.705713122863233\\
1.67	0.708419870956415\\
1.68	0.711116500341524\\
1.69	0.71380308639095\\
1.7	0.716479703638053\\
1.71	0.719146425789573\\
1.72	0.721803325737807\\
1.73	0.724450475572564\\
1.74	0.727087946592901\\
1.75	0.729715809318649\\
1.76	0.732334133501722\\
1.77	0.734942988137232\\
1.78	0.737542441474391\\
1.79	0.740132561027231\\
1.8	0.742713413585121\\
1.81	0.745285065223101\\
1.82	0.747847581312034\\
1.83	0.750401026528579\\
1.84	0.752945464864979\\
1.85	0.75548095963869\\
1.86	0.758007573501832\\
1.87	0.760525368450482\\
1.88	0.763034405833794\\
1.89	0.765534746362977\\
1.9	0.768026450120105\\
1.91	0.77050957656678\\
1.92	0.772984184552646\\
1.93	0.775450332323761\\
1.94	0.77790807753082\\
1.95	0.780357477237239\\
1.96	0.782798587927113\\
1.97	0.78523146551302\\
1.98	0.787656165343718\\
1.99	0.79007274221169\\
2	0.792481250360578\\
2.01	0.794881743492489\\
2.02	0.797274274775177\\
2.03	0.799658896849113\\
2.04	0.80203566183443\\
2.05	0.804404621337762\\
2.06	0.806765826458964\\
2.07	0.809119327797727\\
2.08	0.811465175460088\\
2.09	0.813803419064825\\
2.1	0.816134107749756\\
2.11	0.818457290177939\\
2.12	0.820773014543762\\
2.13	0.823081328578947\\
2.14	0.825382279558451\\
2.15	0.827675914306277\\
2.16	0.829962279201189\\
2.17	0.832241420182341\\
2.18	0.834513382754815\\
2.19	0.836778211995072\\
2.2	0.839035952556319\\
2.21	0.841286648673789\\
2.22	0.843530344169946\\
2.23	0.8457670824596\\
2.24	0.84799690655495\\
2.25	0.850219859070546\\
2.26	0.852435982228176\\
2.27	0.854645317861679\\
2.28	0.856847907421679\\
2.29	0.859043791980258\\
2.3	0.861233012235545\\
2.31	0.863415608516247\\
2.32	0.8655916207861\\
2.33	0.867761088648269\\
2.34	0.869924051349664\\
2.35	0.872080547785205\\
2.36	0.874230616502018\\
2.37	0.876374295703567\\
2.38	0.87851162325373\\
2.39	0.88064263668081\\
2.4	0.882767373181488\\
2.41	0.884885869624724\\
2.42	0.886998162555587\\
2.43	0.889104288199044\\
2.44	0.891204282463687\\
2.45	0.893298180945403\\
2.46	0.895386018931\\
2.47	0.897467831401768\\
2.48	0.899543653037002\\
2.49	0.901613518217464\\
2.5	0.903677461028802\\
2.51	0.905735515264918\\
2.52	0.907787714431286\\
2.53	0.909834091748228\\
2.54	0.911874680154136\\
2.55	0.91390951230866\\
2.56	0.915938620595837\\
2.57	0.917962037127187\\
2.58	0.919979793744766\\
2.59	0.921991922024163\\
2.6	0.923998453277475\\
2.61	0.925999418556223\\
2.62	0.92799484865424\\
2.63	0.929984774110513\\
2.64	0.931969225211986\\
2.65	0.933948231996327\\
2.66	0.935921824254659\\
2.67	0.937890031534244\\
2.68	0.939852883141144\\
2.69	0.941810408142836\\
2.7	0.943762635370794\\
2.71	0.945709593423039\\
2.72	0.947651310666653\\
2.73	0.949587815240257\\
2.74	0.951519135056456\\
2.75	0.953445297804259\\
2.76	0.955366330951456\\
2.77	0.95728226174697\\
2.78	0.959193117223174\\
2.79	0.961098924198184\\
2.8	0.962999709278112\\
2.81	0.964895498859299\\
2.82	0.966786319130512\\
2.83	0.968672196075116\\
2.84	0.970553155473216\\
2.85	0.97242922290377\\
2.86	0.974300423746678\\
2.87	0.976166783184843\\
2.88	0.978028326206202\\
2.89	0.979885077605734\\
2.9	0.981737061987443\\
2.91	0.983584303766314\\
2.92	0.985426827170242\\
2.93	0.987264656241941\\
2.94	0.989097814840826\\
2.95	0.99092632664487\\
2.96	0.992750215152442\\
2.97	0.994569503684117\\
2.98	0.996384215384462\\
2.99	0.998194373223811\\
3	1\\
};
\addlegendentry{\textbf{Capacity of secure identification} \\ \textbf{in presence of local randomness}}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.4	0.356715966801272\\
0.443700637652136	0.386983717545609\\
0.487401275304271	0.428427101978334\\
0.815858733228839	0.631816959696426\\
0.865858733228839	0.658549119279064\\
0.915858733228839	0.683883457664767\\
1.25	0.83559452771623\\
1.28947576084681	0.843763551865788\\
1.32895152169362	0.857478655511383\\
1.62047051030039	0.963165181222168\\
1.67047051030039	0.979631387926287\\
1.72047051030039	0.999999999999956\\
2	0.999999999999956\\
2.039600717839	0.999999999999956\\
2.079201435678	0.999999999999956\\
2.29304790375616	0.999999999999956\\
2.34304790375616	0.999999999999956\\
2.39304790375616	0.999999999999956\\
2.6	0.999999999999956\\
2.62530317679635	0.999999999999956\\
2.6506063535927	0.999999999999956\\
2.74211629784053	0.999999999999956\\
2.79211629784053	0.999999999999956\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{\textbf{Lower bound on CR-assisted} \\ \textbf{secure identification capacity}}

\end{axis}
\end{tikzpicture}}%

==> figures/figSVD.tex <==
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockSVD} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=3cm, minimum width=.9cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, thick]
\usetikzlibrary{arrows}
\scalebox{.9}{
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (xtilde) {\large$\boldsymbol{\tilde{T}}$};
\node[blockSVD,right=1cm of xtilde] (prep) {\large$\mathbf{V}$};
\node[blockSVD, right=1.5cm of prep](prepp) {\large
$\mathbf{V}^\h$};
\node[sum,right= .8cm of prepp.425] (lambda1) {$\times$};
\node[sum,right= .8cm of prepp.295] (lambda2) {$\times$};
%\node[sum, right=1cm of lambda1] (ntilde1) {$+$};
%\node[sum, right=1cm of lambda2] (ntilde2) {$+$};
\node[blockSVD, right=2cm of prepp] (postp) {\large$\mathbf{U}$};
\node[blockSVD, right=2.8cm of postp] (post) {\large$\mathbf{U}^\h$};
\node[right=1cm of post] (ytilde) {\large$ \boldsymbol{\tilde{Z}}$};
\node[above=.3cm of lambda1] (lamda1) {\large$\lambda_1$};
\node[above=.3cm of lambda2] (lamda2) {\large$\lambda_{N_{\text{min}}}$};
\node[sum,right=1cm of postp] (ksi) {$+$};
\node[above=.3cm of ksi] (ksi1){\large$ \boldsymbol{\tilde{\xi}}$};
%\node[above=.3cm of ntilde1] (ntild1) {\large${\tilde{\xi}_1}$};
%\node[above=.3cm of ntilde2] (ntild2) {\large${\tilde{\xi}_N}$};
\draw[vecArrow] (xtilde) -- (prep) ;
\draw[vecArrow] (prep) --node[above]{\large$\boldsymbol{T}$} (prepp);
\draw[->,thick] (prepp.425)--(lambda1);
\draw[->,thick] (prepp.295)--(lambda2);
\draw[->,thick] (lambda1)--(postp.115);
%\draw[->,thick] (ntilde1) --;
\draw[->,thick] (lambda2)--(postp.245);
%\draw[->,thick] (ntilde2)--;
\draw[vecArrow] (postp) -- (ksi);
\draw[vecArrow] (ksi) --node[above]{\large$\boldsymbol{Z}$} (post);
%node[above]{\large$\boldsymbol{y}$} (post);
\draw[vecArrow] (post) -- (ytilde);
\draw[->,thick] (lamda1) -- (lambda1);
\draw[->,thick] (lamda2) -- (lambda2);
\draw[->,thick] (ksi1) -- (ksi);
%\draw[->,thick] (ntild1) -- (ntilde1);
%\draw[->,thick] (ntild2) -- (ntilde2);
\draw[dashed] (3.3,-2.3) rectangle (9.3,2.3);
\node[below=.5 of prep] (precoder) { pre-processing};
\node[below=.5 of post] (decoder) { post-processing};
\node[below=0.01 cm of lambda1] (inf1) {$ \vdots$};
%\node[below=0.01 cm of ntilde1] (inf2) {$ \vdots$};
\node[] at (6, -2.5) {channel};

\end{tikzpicture}}

==> figures/figcorrelated_MIMO.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blocksource} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1.1cm, minimum width=.31cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1.5cm, minimum width=.35cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{vectorarrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
   \tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\usetikzlibrary{arrows}
\scalebox{.9}{
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blocksource] (source) {$P_{XY}$};
\node[blockchannel, below=5cm of source](channel) {\large$\mathbf{H}$};
\node[sum, right=.5cm of channel] (sum) {$+$};

\node[block, below left=3.15cm of source] (x) {Terminal $A$};
\node[block, below right=3.15cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=.5cm of sum] (noise) {$\bs{\xi^n}$};
\node[above=1.5cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1.5cm of y] (l) {$L=\Psi(Y^n,\bs{Z}^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [vectorarrow] (x) |- node[below right] {$\bs{T}^n=\Lambda(X^n)$} (channel);
\draw [vectorarrow] (channel) -- (sum);
\draw[vectorarrow] (noise) -- (sum);
\draw[vectorarrow] (sum) -| node[below left] {$\bs{Z}^n$} (y);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}}

==> figures/figcorrelated_SISO.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=3em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=4cm of source](channel) { Gaussian channel};
\node[block, below left=2.2cm of source] (x) {Terminal $A$};
\node[block, below right=2cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Lambda(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}

==> figures/identificationRegions.tex <==
\scalebox{.6}{
\begin{tikzpicture}[scale=1][thick]
\draw[dashed] (0,0) circle (5cm);
\draw (0,3) circle (1.5cm);
\draw (2,1.5) circle (1.5cm);
\draw (2,-1) circle (1.5cm);
\draw (-2,2) circle (1.5cm);
\draw (-.5,.9) circle (1.5cm);
\node at (-2,0) {$\vdots$};
\node at (-.5,-1.5) {$\ldots$};
\node at (0,3) {$\setd_i$};
\node at (2,1.5) {$\setd_j$};
\node at (2,-1) {$\setd_l$};
\node at (-2,2) {$\setd_k$};
\node at (-.5,.9) {$\setd_m$};
\draw[->] (0,5) -- ++(0,1)  node [fill=white,inner sep=2pt](a){$\sety^n=\setx^n$};
%\draw[fill=gray] (0,0) circle (1.5cm);
\draw [fill=cyan, fill opacity=0.5, name path=i] (0,3) circle (1.5cm);
\draw [fill=orange, fill opacity=0.5, name path=j] (2,1.5) circle (1.5cm);
\draw [fill=yellow, fill opacity=0.5,name path=l] (2,-1) circle (1.5cm);
\draw [fill=gray, fill opacity=0.5, name path=k] (-2,2) circle (1.5cm);
\draw [fill=green, fill opacity=0.5, name path=k] (-.5,.9) circle (1.5cm);
\path [name intersections={of=i and j,by=cs}];
%\draw (cs) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\draw (cs)+(-.35,-.5) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\path [name intersections={of=l and j,by=ct}];
\draw (ct)+(-.5,0) -- ++(4,0) node [fill=white,inner sep=1pt](d){$\propto \lambda_2^{(j,l)}$};
\path [name intersections={of=i and k,by=cu}];
\draw (cu)+(.2,.2) -- ++(-3,1) node [fill=white,inner sep=5pt](e){$\propto \lambda_2^{(i,k)}$};
%\draw[dotted] (-2,-2.5) arc (-130:-160:5) ;
\end{tikzpicture}}

==> figures/plotbinary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\scalebox{.9}{
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\star}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.118516293041571\\
0.02	0.216622073770917\\
0.03	0.309289123831429\\
0.04	0.399182721030622\\
0.05	0.487401275304271\\
0.06	0.574495722785659\\
0.07	0.66076425972601\\
0.08	0.746368944540166\\
0.09	0.831390741387116\\
0.1	0.915858733228839\\
0.11	0.999767000128063\\
0.12	1.08308503035076\\
0.13	1.16576449062496\\
0.14	1.24774382823797\\
0.15	1.32895152169362\\
0.16	1.40930845647063\\
0.17	1.48872971592012\\
0.18	1.56712597022471\\
0.19	1.64440458234272\\
0.2	1.72047051030039\\
0.21	1.79522706000599\\
0.22	1.8685765262986\\
0.23	1.94042074893613\\
0.24	2.01066160271362\\
0.25	2.079201435678\\
0.26	2.14594346571374\\
0.27	2.21079214312393\\
0.28	2.27365348490583\\
0.29	2.33443538500229\\
0.3	2.39304790375616\\
0.31	2.44940353900347\\
0.32	2.50341748064133\\
0.33	2.5550078500502\\
0.34	2.60409592539903\\
0.35	2.6506063535927\\
0.36	2.6944673494125\\
0.37	2.73561088223965\\
0.38	2.77397285062798\\
0.39	2.80949324489656\\
0.4	2.84211629784053\\
0.41	2.87179062360433\\
0.42	2.89846934472108\\
0.43	2.92211020729389\\
0.44	2.94267568427567\\
0.45	2.96013306679237\\
0.46	2.97445454344943\\
0.47	2.98561726756053\\
0.48	2.99360341224115\\
0.49	2.99840021331627\\
0.5	3\\
};

\end{axis}


\end{tikzpicture}}%

==> figures/resultsplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\scalebox{.64}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.57in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=3.3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power}},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Common Randomness Capacity}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.681,0.368)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999999999956\\
0.4	0.999999999999956\\
0.443700637652136	0.999999999999956\\
0.487401275304271	0.999999999999956\\
0.815858733228839	0.999999999999956\\
0.865858733228839	0.999999999999956\\
0.915858733228839	0.999999999999956\\
1.25	0.999999999999956\\
1.28947576084681	0.999999999999956\\
1.32895152169362	0.999999999999956\\
1.62047051030039	0.999999999999956\\
1.67047051030039	0.999999999999956\\
1.72047051030039	0.999999999999956\\
2	0.999999999999956\\
2.039600717839	0.999999999999956\\
2.079201435678	0.999999999999956\\
2.29304790375616	0.999999999999956\\
2.34304790375616	0.999999999999956\\
2.39304790375616	0.999999999999956\\
2.6	0.999999999999956\\
2.62530317679635	0.999999999999956\\
2.6506063535927	0.999999999999956\\
2.74211629784053	0.999999999999956\\
2.79211629784053	0.999999999999956\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.4	0.588559918279829\\
0.443700637652136	0.637623035994095\\
0.487401275304271	0.686527722945682\\
0.815858733228839	0.937647068777706\\
0.865858733228839	0.967702057356215\\
0.915858733228839	0.999999999999956\\
1.25	0.999999999999956\\
1.28947576084681	0.999999999999956\\
1.32895152169362	0.999999999999956\\
1.62047051030039	0.999999999999956\\
1.67047051030039	0.999999999999956\\
1.72047051030039	0.999999999999956\\
2	0.999999999999956\\
2.039600717839	0.999999999999956\\
2.079201435678	0.999999999999956\\
2.29304790375616	0.999999999999956\\
2.34304790375616	0.999999999999956\\
2.39304790375616	0.999999999999956\\
2.6	0.999999999999956\\
2.62530317679635	0.999999999999956\\
2.6506063535927	0.999999999999956\\
2.74211629784053	0.999999999999956\\
2.79211629784053	0.999999999999956\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0.1$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.4	0.356715966801272\\
0.443700637652136	0.386983717545609\\
0.487401275304271	0.428427101978334\\
0.815858733228839	0.631816959696426\\
0.865858733228839	0.658549119279064\\
0.915858733228839	0.683883457664767\\
1.25	0.83559452771623\\
1.28947576084681	0.843763551865788\\
1.32895152169362	0.857478655511383\\
1.62047051030039	0.963165181222168\\
1.67047051030039	0.979631387926287\\
1.72047051030039	0.999999999999956\\
2	0.999999999999956\\
2.039600717839	0.999999999999956\\
2.079201435678	0.999999999999956\\
2.29304790375616	0.999999999999956\\
2.34304790375616	0.999999999999956\\
2.39304790375616	0.999999999999956\\
2.6	0.999999999999956\\
2.62530317679635	0.999999999999956\\
2.6506063535927	0.999999999999956\\
2.74211629784053	0.999999999999956\\
2.79211629784053	0.999999999999956\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0.2$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
0.4	0.281817519041181\\
0.443700637652136	0.306438130873813\\
0.487401275304271	0.332024513242334\\
0.815858733228839	0.493966808169632\\
0.865858733228839	0.51539622052325\\
0.915858733228839	0.546315220239446\\
1.25	0.678089473689647\\
1.28947576084681	0.691981917457754\\
1.32895152169362	0.70578165286457\\
1.62047051030039	0.791303252027284\\
1.67047051030039	0.814731383542805\\
1.72047051030039	0.822057248705955\\
2	0.902119044114369\\
2.039600717839	0.913954214241758\\
2.079201435678	0.924869321919285\\
2.29304790375616	0.977052475715108\\
2.34304790375616	0.983699130001044\\
2.39304790375616	0.999999999999956\\
2.6	0.999999999999956\\
2.62530317679635	0.999999999999956\\
2.6506063535927	0.999999999999956\\
2.74211629784053	0.999999999999956\\
2.79211629784053	0.999999999999956\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0.3$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.4	0.250774308425682\\
0.443700637652136	0.273432344381437\\
0.487401275304271	0.294864843309025\\
0.815858733228839	0.444000181244402\\
0.865858733228839	0.465749968724255\\
0.915858733228839	0.486409438391404\\
1.25	0.605092368278683\\
1.28947576084681	0.617731166123919\\
1.32895152169362	0.631301991695333\\
1.62047051030039	0.715931649892729\\
1.67047051030039	0.734142684993215\\
1.72047051030039	0.747079910465086\\
2	0.818608332157071\\
2.039600717839	0.828376036255501\\
2.079201435678	0.836081819090661\\
2.29304790375616	0.884489397155364\\
2.34304790375616	0.898295660341986\\
2.39304790375616	0.910082281116836\\
2.6	0.947506531298494\\
2.62530317679635	0.955855794786827\\
2.6506063535927	0.961520027432538\\
2.74211629784053	0.975788182321122\\
2.79211629784053	0.985510573540767\\
2.84211629784053	0.999999999999956\\
2.9	0.999999999999956\\
2.93006653339619	0.999999999999956\\
2.96013306679237	0.999999999999956\\
2.98006653339619	0.999999999999956\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0.4$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.4	0.242133296905264\\
0.443700637652136	0.26406630084337\\
0.487401275304271	0.284904734068888\\
0.815858733228839	0.430238646456722\\
0.865858733228839	0.4495433628644\\
0.915858733228839	0.468789898026524\\
1.25	0.585073430831138\\
1.28947576084681	0.597418179335421\\
1.32895152169362	0.610034767527131\\
1.62047051030039	0.696302873659515\\
1.67047051030039	0.7098956058004\\
1.72047051030039	0.721529439300005\\
2	0.792560026699011\\
2.039600717839	0.803234637633183\\
2.079201435678	0.80905076091569\\
2.29304790375616	0.860184437220945\\
2.34304790375616	0.8708345776457\\
2.39304790375616	0.877549134656064\\
2.6	0.924088944526301\\
2.62530317679635	0.929445327381909\\
2.6506063535927	0.93471862530234\\
2.74211629784053	0.9511237332176\\
2.79211629784053	0.956696216850588\\
2.84211629784053	0.968357202120355\\
2.9	0.976814274877637\\
2.93006653339619	0.982326786340032\\
2.96013306679237	0.987782192681397\\
2.98006653339619	0.991330400411299\\
3	0.999999999999956\\
3.1	0.999999999999956\\
3.2	0.999999999999956\\
3.3	0.999999999999956\\
};
\addlegendentry{$\mu=0.5$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.381in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%

==> figures/secureId.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]

\usetikzlibrary{arrows}
\scalebox{.68}{
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$(W_{g},V{g'})$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.390] (bob) {\small Decoder};
\node[block,right=1.5 cm of channel.330] (eve) {\small Eavesdropper};
\node[right=1cm of bob] (what) {\small Is $\hat{M}$ sent? Yes,No?};
\node[right=1cm of eve] (wbar) {\small Is $M'$ sent? Yes,No? }; %we can use \cancel{W} but it doesn't work with package cancel
\node[coordinate,right=5cm of source] (i) {};
\node[coordinate, below=2cm of i] (g) {};
\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{m}$}  (channel);
\draw[->] (channel.390) -- node[above]{$Z^{m}$} (bob);
\draw[->] (channel.330) -- node[above]{$Z'^{m}$} (eve);
\draw[->] (bob) -- (what);
\draw[->] (eve) -- (wbar);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\draw[-] (source) -- node[above right]{$(X^n,Y^n)$}(i);
\draw[-, dashed] (i) -- (g);
\draw[->] (g) -|  (eve);
\end{tikzpicture}}


==> figures/waterfilling.tex <==
\scalebox{.88}{
\pgfplotsset{
 width=\columnwidth,
  compat=newest,
  xlabel near ticks,
  ylabel near ticks
}
  \begin{tikzpicture}[font=\small]
    
    \begin{axis}[
     %ybar interval, 
     ymin=0,
     xmin=0.5,xmax=5.75, ymax=80,
     ybar=5pt, % change this of you have more than one bar per column
        x=1.5cm, % just play with the relation of these
        bar width=1.5cm, % just play with with the relation of these
        %bar shift=0,
      ytick ={10, 30, 35, 40, 50},
      yticklabels={$\sigma^2/\lambda_1^2$, $\sigma^2/\lambda_2^2$ ,$\sigma^2/\lambda_3^2$ , $\mu$, $\sigma^2/\lambda_4^2$},
      xmajorgrids=false,
      axis x line=bottom,
      axis y line=left,
    xtick={1,2,3,4,5,6},
    ylabel = {power},
        xlabel = {channel index}]
        %\node[label={$\mu$},circle,fill,inner sep=2pt] at (axis cs:0,45) {};
        \addplot[fill=white] plot coordinates
            {(1,10) (2,30) (3,35) (4,50) (5,100)};
       % \node[label={180:{(0,1)}}] at (0.5,40) {$\mu$};
       %\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] coordinates {};
       \draw[dashed,-] (0.5,40) -- (5.5,40);
       \draw[<->,very thick] (1,10) -- node[left]{\tiny{$\tilde{P}_1$}} (1,40);
       \draw[<->,very thick] (2.3,30) -- node[left]{\tiny$\tilde{P}_2$} (2.3,40);
       \draw[<->,very thick] (3,35) -- node[left]{\tiny$\tilde{P}_3$} (3,40);
       %\addplot[gray] fill between[of=A and B,soft clip={domain=0.2:3.5}];
        %\addplot+[gray] fill between[of=A and B,soft clip={domain=-4:4}];
        \fill [blue,opacity=0.1, draw=none] (0.5,10) rectangle (1.5,40);
        \fill [blue,opacity=0.1, draw=none] (1.5,30) rectangle (2.5,40);
        \fill [blue,opacity=0.1, draw=none] (2.5,35) rectangle (3.5,40);
        \draw[-] (0.8,80) -- (0.8,50) -- (3.3,50)--(3.3,80);
        \draw[-,dashed] (0.8,75) -- (3.3,75);   
        \fill [blue,opacity=0.1, draw=none] (0.8,50) rectangle (3.3,75);
        \node[] at (2.5,60) (A) {};
        \node[] at (1.3,35) (B) {};
        \draw [->,thick] (A) to [out=200,in=50] (B);
        \node[] at (2.4,65) {$P$};
        \node[] at (4, 45) {\tiny$ \tilde{P}_4=0$};
        \node[] at (5,55) {\tiny $\tilde{P}_5=0$};
        \node[] at (5,70) { $\vdots$};
        \end{axis}
  \end{tikzpicture}}

==> figures/wiretap.tex <==
%\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\scalebox{.8}{\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (m) {\small $L$};
\node[block,right=.5cm of m] (enc) {\small Encoder};
\node[blockchannel, right=.7cm of enc](channel) {\small Channel
$(W,V)$};
\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[right=.5cm of bob] (what) {\small $\hat{L}$};
\node[draw,circle,minimum size=.5cm,inner sep=0pt, right=.5cm of eve] (wbar) {\small $\cancel{L}$ }; %we can use \cancel{W} but it doesn't work with package cancel

\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$X$}  (channel);
\draw[->] (channel.390) -- node[above]{$Y$} (bob);
\draw[->] (channel.330) -- node[above]{$Z$} (eve);
\draw[->] (bob) -- (what);
\draw[->] (eve) -- (wbar);
\end{tikzpicture}}
